Identifying regions for asymptotic expansions of amplitudes: fundamentals and recent advances

This review paper discusses the identification of regions, a crucial first step in applying the "method-of-regions" technique. A systematic approach based on Newton polytope geometry has proven successful and efficient for many cases. However, obtaining the correct list of regions becomes increasingly subtle with higher loop numbers or specific Feynman graph topologies. This paper explores the scenarios where such subtleties arise, outlines general strategies to address them, and reviews the current understanding of region structures in various asymptotic expansions of Feynman integrals.

==> figs/2to3_Landshoff.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, Green, bend right = 20] (2,3) {};
\path (5,8) edge [thick, ForestGreen, bend right = 20] (2,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, ForestGreen, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, Green, bend left = 20] (2,3) {};
\path (5,8) edge [thick, LimeGreen, bend left = 20] (8,5) {};
\path (5,2) edge [thick, LimeGreen, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, ForestGreen] (1,7.5) {};\path (1,7.5) edge [thick, ForestGreen] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, minimum size=3pt, color=ForestGreen, fill=ForestGreen, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (8,5) {};


\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{ForestGreen} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};
\end{tikzpicture}}

==> figs/2to3_graph.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, bend right = 20] (2,3) {};
\path (5,8) edge [thick, bend right = 20] (2,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, bend left = 20] (2,3) {};
\path (5,8) edge [thick, bend left = 20] (8,5) {};
\path (5,2) edge [thick, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, ForestGreen] (1,7.5) {};\path (1,7.5) edge [thick, ForestGreen] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{ForestGreen} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};
\end{tikzpicture}}

==> figs/3loop_CS_mode_example.tex <==
\resizebox{0.32\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [line width = 1mm, GreenYellow] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Orange] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Orange] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Orange] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (2,2) edge [ultra thick, bend left = 10, Green] (4,4) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (2,8) edge [ultra thick, bend right = 10, teal] (4,6) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Green] (4,4) circle (3pt);
\draw[fill, thick, teal] (4,6) circle (3pt);
\draw[fill, thick, Orange] (6,4) circle (3pt);
\draw[fill, thick, teal] (6,6) circle (3pt);

\end{tikzpicture}
}

==> figs/generic_mass_expansion.tex <==
\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, ->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}},
               postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\node[draw, color=Black, dashed, ellipse, minimum height=2.5cm, minimum width=3cm, fill=Gray] () at (6.5,5){};
\draw (5.1,5.5) edge [ultra thick, dashed, bend left = 15] (4,6.3) {};
\draw (5.1,4.5) edge [ultra thick, dashed, bend right = 15] (4,3.7) {};
\draw (7,6.2) edge [ultra thick, dashed, bend right = 15] (7,8.4) {};
\draw (7,3.8) edge [ultra thick, dashed, bend left = 15] (7,1.6) {};

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick] (2,5) edge (8,9) node [] {};
\draw [ultra thick] (8,9) edge [->-] (7,8.32) node [] {};
\draw [ultra thick] (7,1.66) edge [->-] (8,1) node [] {};
\draw [ultra thick] (2,5) edge (8,1) node [] {};

\path (5,6.3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,7.3);
\path (5,3.7)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.5,2.7);

\node () at (1.5,4.4) {\huge $Q^\mu$};
\node () at (8.5,9) {\huge $P^\mu$};
\node () at (8.5,1) {\huge $p^\mu$};

\end{tikzpicture}
}

==> figs/generic_onshell_expansion.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/generic_soft_expansion.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4,9) edge [dashed, thick, bend right =10, color=Red] (5,7.7) node [] {};
\draw (8,9) edge [dashed, thick, bend left =10, color=Red] (7,7.7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};
\node () at (4,9.5) {\huge $l_1^\mu$};
\node () at (8,9.5) {\huge $l_M^\mu$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5,9)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(7,9);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/generic_timelike_collinear_expansion.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\node[draw=Black, circle, fill=gray, minimum size=4cm] (h) at (6,6){};

\draw (3,4) edge [thick, color=LimeGreen] (4.3,5) node [] {};
\draw (9,4) edge [thick, color=Green] (7.7,5) node [] {};
\draw (3,8) edge [thick, color=teal] (4.3,7) node [] {};
\draw (3.2,8.2) edge [thick, color=teal] (4.5,7.2) node [] {};
\draw (3.4,8.4) edge [thick, color=teal] (4.7,7.4) node [] {};
\draw (9,8) edge [thick, color=olive] (7.7,7) node [] {};

\draw (4.4,3.5) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (4.6,3.4) edge [ultra thick, color=Blue] (5,4.3) node [] {};
\draw (7.6,3.5) edge [ultra thick, color=Blue] (7,4.3) node [] {};
\draw (7.4,3.4) edge [ultra thick, color=Blue] (7,4.3) node [] {};

\node () at (2.5,4) {\huge $p_1^\mu$};
\node () at (9.6,4) {\huge $p_{K}^\mu$};
\node () at (2.5,8) {\huge $p_m^\mu$};
\node () at (4,8.8) {\huge ${p'}_m^\mu$};
\node () at (9.8,8) {\huge $p_{m+1}^\mu$};
\node () at (4.2,3) {\huge $q_1^\mu$};
\node () at (7.5,3) {\huge $q_L^\mu$};

\path (3,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(3,7);
\path (9,5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(9,7);
\path (5.3,3.5)-- node[mydot, pos=0] {} node[mydot] {} node[mydot, pos=1] {}(6.7,3.5);

\end{tikzpicture}
}

==> figs/hidden_region_example1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [->] [ultra thick, color=LimeGreen] (0.5,8) -- (1.5,8);
\draw [->] [ultra thick, color=LimeGreen] (1.5,8) -- (9.5,8);
\draw [->] [ultra thick, color=Green] (0.5,2) -- (1.5,2);
\draw [->] [ultra thick, color=Green] (1.5,2) -- (9.5,2);

\draw (2,8) edge [ultra thick, color=LimeGreen] (4,5) node [] {};
\draw (2,2) edge [ultra thick, color=Green] (4,5) node [] {};
\draw (5,5.1) edge [ultra thick, color=Blue] (4,5) node [] {};
\draw (5,4.9) edge [ultra thick, color=Blue] (4,5) node [] {};
\draw (8,8) edge [ultra thick, color=olive] (8,2) node [] {};

\node () at (0.5,8.5) {\huge $2p_1$};
\node () at (0.5,1.5) {\huge $2p_2$};
\node () at (9.5,8.5) {\huge $p_1$};
\node () at (9.5,1.5) {\huge $p_2$};
\node () at (5.5,5) {\huge $q$};

\node () at (8.5,5) {\huge $1$};
\node () at (5,8.5) {\huge $2$};
\node () at (2.5,6.5) {\huge $3$};
\node () at (2.5,3.5) {\huge $4$};
\node () at (5,1.5) {\huge $5$};

\draw[fill, thick, color=Blue] (4,5) circle (4pt);
\draw[fill, thick, color=LimeGreen] (8,8) circle (3pt);
\draw[fill, thick, color=LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, color=Green] (8,2) circle (3pt);
\draw[fill, thick, color=Green] (2,2) circle (3pt);

\end{tikzpicture}
}

==> figs/hidden_region_example2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw [->] [ultra thick, color=LimeGreen] (0.5,8) -- (1.5,8);
\draw [->] [ultra thick, color=LimeGreen] (1.5,8) -- (9.5,8);
\draw [->] [ultra thick, color=Green] (0.5,2) -- (1.5,2);
\draw [] [ultra thick, color=Green] (1.5,2) -- (2,2);
\draw [] [ultra thick, color=Red] (2,2) -- (8,2);
\draw [->] [ultra thick, color=Red] (8,2) -- (9.5,2);

\draw (2,8) edge [ultra thick, color=LimeGreen] (4,5) node [] {};
\draw (2,2) edge [ultra thick, color=Green] (4,5) node [] {};
\draw (5,5.1) edge [ultra thick, color=Blue] (4,5) node [] {};
\draw (5,4.9) edge [ultra thick, color=Blue] (4,5) node [] {};
\draw (8,8) edge [ultra thick, color=olive] (8,2) node [] {};

\node () at (0.5,8.5) {\huge $p_3$};
\node () at (0.5,1.5) {\huge $p_4$};
\node () at (9.5,8.5) {\huge $p_1$};
\node () at (9.5,1.5) {\huge $p_2$};
\node () at (5.5,5) {\huge $q$};

\node () at (8.5,5) {\huge $1$};
\node () at (5,8.5) {\huge $2$};
\node () at (2.5,6.5) {\huge $3$};
\node () at (2.5,3.5) {\huge $4$};
\node () at (5,1.5) {\huge $5$};

\draw[fill, thick, color=Blue] (4,5) circle (4pt);
\draw[fill, thick, color=LimeGreen] (8,8) circle (3pt);
\draw[fill, thick, color=LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, color=Red] (8,2) circle (3pt);
\draw[fill, thick, color=Green] (2,2) circle (3pt);

\end{tikzpicture}
}

==> figs/lower_facet_examples.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,8);

\draw [->] [ultra thick] (0,0) -- (12,0);
\draw [->] [ultra thick] (0,0) -- (0,7.5);
\draw (0,5) edge [thick] (5,0) node [] {};
\draw (5,0) edge [thick] (10,0) node [] {};
\draw (0,5) edge [thick] (10,0) node [] {};
\filldraw[fill=gray!50, draw=black, thick] (0,5) -- (5,0) -- (10,0) -- cycle;

\draw [->] [ultra thick] (7.5,0) -- (7.5,2);
\draw [->] [ultra thick] (2.5,2.5) -- (4,4);
\draw [->] [ultra thick] (5,2.5) -- (4,0.5);

\node at (11,0.5) [] {\Huge $a$};
\node at (0.5,7) [] {\Huge $b$};
\node () at (7.5,-0.5) {\huge $f_1$};
\node () at (2,2) {\huge $f_2$};
\node () at (5.5,3) {\huge $f_3$};
\node () at (5,-0.5) {\huge $(1,0)$};
\node () at (10,-0.5) {\huge $(2,0)$};
\node () at (-1,5) {\huge $(0,1)$};
\node () at (7.5,2.5) {\huge $\boldsymbol{v}_1$};
\node () at (4.5,4.5) {\huge $\boldsymbol{v}_2$};
\node () at (3.7,0) {\huge $\boldsymbol{v}_3$};

\draw[fill, thick] (0,5) circle (3pt);
\draw[fill, thick] (10,0) circle (3pt);
\draw[fill, thick] (5,0) circle (3pt);

\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (3,5.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (3,4.33) {};
\draw (4,6.33) edge [Green, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (4,3.67) {};
\draw (5,7) edge [Red, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5,3) {};
\draw (6,7.67) edge [Rhodamine, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (6,2.33) {};
\draw (7,8.33) edge [Orange, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (7,1.67) {};

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, Blue] (2,5) edge (3,4.33) node [] {};
\draw [ultra thick, Green] (3,4.33) edge (4,3.67) node [] {};
\draw [ultra thick, Green] (4,3.67) edge (5,3) node [] {};
\draw [ultra thick, Green] (5,3) edge (6,2.33) node [] {};
\draw [ultra thick, Green] (6,2.33) edge (8,1) node [] {};
\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph1_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =40, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]
    \draw (0,0,1) edge [] (0.4*1.5,0,1) node [] {};
    \draw (0.4*1.5,0,1) edge [] (0.4*1.5,0,0.8) node [] {};
    \draw (0.4*1.5,0,0.8) edge [] (0.8*1.5,0,0.8) node [] {};
    \draw (0.8*1.5,0,0.8) edge [] (0.8*1.5,0,0.6) node [] {};
    \draw (0.8*1.5,0,0.6) edge [] (1.2*1.5,0,0.6) node [] {};
    \draw (1.2*1.5,0,0.6) edge [] (1.2*1.5,0,0.4) node [] {};
    \draw (1.2*1.5,0,0.4) edge [] (1.6*1.5,0,0.4) node [] {};
    \draw (1.6*1.5,0,0.4) edge [] (1.6*1.5,0,0.2) node [] {};
    \draw (1.6*1.5,0,0.2) edge [] (2*1.5,0,0.2) node [] {};
    \draw (2*1.5,0,0.2) edge [] (2*1.5,0,0) node [] {};
    
    \draw (0,0,1) edge [] (0,0.4,1) node [] {};
    \draw (0,0.4,1) edge [] (0,0.4,0.8) node [] {};
    \draw (0,0.4,0.8) edge [] (0,0.8,0.8) node [] {};
    \draw (0,0.8,0.8) edge [] (0,0.8,0.6) node [] {};
    \draw (0,0.8,0.6) edge [] (0,1.2,0.6) node [] {};
    \draw (0,1.2,0.6) edge [] (0,1.2,0.4) node [] {};
    \draw (0,1.2,0.4) edge [] (0,1.6,0.4) node [] {};
    \draw (0,1.6,0.4) edge [] (0,1.6,0.2) node [] {};
    \draw (0,1.6,0.2) edge [] (0,2,0.2) node [] {};
    \draw (0,2,0.2) edge [] (0,2,0) node [] {};
    
    \draw [fill=Blue,fill] (0*1.5,0,1) coordinate [] () -- (0.4*1.5,0,1) coordinate [] () to[out=20,in=-100] (0*1.5,0.4,1) coordinate [] () -- cycle;
    \draw [fill=Green,fill] (0.4*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.8) coordinate [] () to[out=20,in=-90] (0*1.5,0.8,0.8) coordinate [] () -- (0*1.5,0.4,0.8) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Red,fill] (0.8*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=20,in=-90] (0*1.5,1.2,0.6) coordinate [] () -- (0*1.5,0.8,0.6) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Rhodamine,fill] (1.2*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.4) coordinate [] () to[out=20,in=-90] (0,1.6,0.4) coordinate [] () -- (0,1.2,0.4) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=Orange,fill] (1.6*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () to[out=20,in=-90] (0,2,0.2) coordinate [] () -- (0,1.6,0.2) coordinate [] () to[out=-90,in=20] cycle;
    \draw [fill=White,fill] (1.6*1.5,0,0.4) coordinate [] () to[out=20,in=-90] (0,1.6,0.4) coordinate [] () -- (0,1.6,0.2) coordinate [] () to[out=-90,in=20] (1.6*1.5,0,0.2) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.2*1.5,0,0.6) coordinate [] () to[out=20,in=-90] (0*1.5,1.2,0.6) coordinate [] () -- (0*1.5,1.2,0.4) coordinate [] () to[out=-90,in=20] (1.2*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=Gray,fill] (0,0,1) coordinate [] () -- (0.4*1.5,0,1) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.8) coordinate [] () -- (0.8*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.4) coordinate [] () -- (1.6*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [] (3,0,0) coordinate [] () to[out=20,in=-90] (0,2,0) coordinate [] ();
    \end{scope}
    \end{scope}
    
\node () at (0,0.4,1.1) {\tiny $0$};
\node () at (0,0.8,0.9) {\tiny $-1$};
\node () at (0,1.2,0.7) {\tiny $-2$};
\node () at (0,1.6,0.5) {\tiny $-3$};
\node () at (0,2,0.3) {\tiny $-4$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/mass_expansion_example_5loop_graph2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw [line width=0.8mm, Blue] (1,5.1) edge (2,5) node [] {};
\draw [line width=0.8mm, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, Blue] (2,5) edge (3,4.33) node [] {};
\draw [ultra thick, Green] (3,4.33) edge (8,1) node [] {};

\draw (7,8.33) edge [Rhodamine, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (7,1.67) {};
\draw (5.33,6) edge [Red, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5,3.8) {};
\draw (3.1,5) edge [Green, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 20] (6,2.33) {};
\draw (3,5.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (3,4.33) {};
\draw (4.5,6.67) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend right = 15] (5.33,6) {};
\draw (5.5,7.33) edge [Blue, line width=0.8mm, dash pattern=on 3mm off 1.5mm, bend left = 15] (5.33,6) {};

\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5.33,6) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (3.1,5) {};
\node [draw, circle, minimum size=4pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (5,3.8) {};

\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph2_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =30, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]
    \draw (0,0,0.8) edge [] (0.4*1.5,0,0.8) node [] {};
    \draw (0.4*1.5,0,0.8) edge [] (0.4*1.5,0,0.6) node [] {};
    \draw (0.4*1.5,0,0.6) edge [] (1.2*1.5,0,0.6) node [] {};
    \draw (1.2*1.5,0,0.6) edge [] (1.2*1.5,0,0.2) node [] {};
    \draw (1.2*1.5,0,0.2) edge [] (2*1.5,0,0.2) node [] {};
    \draw (2*1.5,0,0.2) edge [] (2*1.5,0,0) node [] {};

    \draw (0,0,0.8) edge [] (0,0.4,0.8) node [] {};
    \draw (0,0.4,0.8) edge [] (0,0.4,0.4) node [] {};
    \draw (0,0.4,0.4) edge [] (0,1,0.4) node [] {};
    \draw (0,1,0.4) edge [] (0,1,0.8) node [] {};
    \draw (0,1,0.8) edge [] (0,1.4,0.8) node [] {};
    \draw (0,1.4,0.8) edge [] (0,1.4,0.2) node [] {};
    \draw (0,1.4,0.2) edge [] (0,2,0.2) node [] {};
    \draw (0,2,0.2) edge [] (0,2,0) node [] {};

    \draw (0.283*1.5,0.283,0.6) edge [] (0.283*1.5,0.283,0.4) node [] {};
    \draw [] (0.91*1.5,0.15,0.2) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.2) coordinate [] ();
    \draw [] (0.91*1.5,0.15,0.4) coordinate [] () -- (0.91*1.5,0.15,0.2) coordinate [] ();
    \draw [] (0.2*1.5,1.15,0.4) coordinate [] () -- (0.2*1.5,1.15,0.2) coordinate [] ();

    \draw [fill=Rhodamine,fill] (2*1.5,0,0.2) coordinate [] () to[out=20,in=-90] (0,2,0.2) coordinate [] () -- (0,1.4,0.2) coordinate [] () to[out=-110,in=0] (0.2*1.5,1.15,0.2) coordinate [] () to[out=-90,in=0] (0.91*1.5,0.15,0.2) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- cycle;
    \draw [fill=Red,fill] (0.91*1.5,0.15,0.4) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.4) coordinate [] () to[out=-170,in=-60] (0,1,0.4) coordinate [] () -- (0,0.4,0.4) coordinate [] () to[out=-90,in=60] (0.283*1.5,0.283,0.4) coordinate [] () to[out=-30,in=60] cycle;
    \draw [fill=Blue,fill] (0*1.5,0,0.8) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () to[out=10,in=-100] (0*1.5,0.4,0.8) coordinate [] () -- cycle;
    \draw [fill=Blue,fill] (0,1,0.8) coordinate [] () to[out=-60,in=-110] (0,1.4,0.8) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0.91*1.5,0.15,0.2) coordinate [] () to[out=0,in=-90] (0.2*1.5,1.15,0.2) coordinate [] () -- (0.2*1.5,1.15,0.4) coordinate [] () to[out=-90,in=0] (0.91*1.5,0.15,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0.72,0.31,0.6) coordinate [] () -- (0.72,0.31,0.4) coordinate [] () to[out=-90,in=60] (0.91*1.5,0.15,0.4) coordinate [] () -- (0.91*1.5,0.15,0.2) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=60,in=-90] cycle;
    \draw [fill=Green,fill] (0.4*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () to[out=60,in=-30] (0.283*1.5,0.283,0.6) coordinate [] () to[out=-135,in=10] cycle;
    \draw [fill=Gray,fill] (0,0,0.8) coordinate [] () -- (0.4*1.5,0,0.8) coordinate [] () -- (0.4*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.6) coordinate [] () -- (1.2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0.2) coordinate [] () -- (2*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [] (2*1.5,0,0) coordinate [] () to[out=20,in=-90] (0,2,0) coordinate [] ();
    \end{scope}
    \end{scope}

    \node () at (0,0.2,0.9) {\tiny $0$};
    \node () at (0,1.2,0.9) {\tiny $0$};
    \node () at (1.5*0.8,0,0.7) {\tiny $-1$};
    \node () at (0,0.7,0.5) {\tiny $-2$};
    \node () at (0,1.7,0.3) {\tiny $-3$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/mass_expansion_example_5loop_graph3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (6.4,5.9) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend right = 15] (7,8.33) {};
\draw (5.3,5.8) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend left = 15] (5,7) {};
\draw (4.75,5) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend right = 15] (4,3.67) {};
\draw (5.67,4.5) edge [line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, bend left = 5] (5.5,2.67) {};
\draw (6.7,4.6) edge [line width=0.8mm, Green, dash pattern=on 2mm off 1mm, bend left = 15] (7,1.67) {};

\draw [ultra thick, Blue] (1,5.1) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1,4.9) edge (2,5) node [] {};
\draw [ultra thick, Blue] (1.8,5) edge (7.95,9.1) node [] {};
\draw [ultra thick, Blue] (2,5) edge (8,9) node [] {};
\draw [ultra thick, purple] (2,5) edge (4,3.67) node [] {};
\draw [ultra thick, Blue] (4,3.67) edge (5.5,2.67) node [] {};
\draw [ultra thick, Green] (5.5,2.67) edge (7,1.67) node [] {};
\draw [ultra thick, Green] (7,1.67) edge (8,1) node [] {};

\node [draw, line width=0.8mm, Blue, dash pattern=on 2mm off 1mm, ellipse, minimum height=3.9em, minimum width=6.67em, inner sep=0pt,outer sep=0pt] () at (6,5.2) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.4,5.9) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.3,5.8) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (4.75,5) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (5.67,4.5) {};
\node [draw, Blue, circle, minimum size=4pt, fill, inner sep=0pt, outer sep=0pt] () at (6.7,4.6) {};

\end{tikzpicture}
}

==> figs/mass_expansion_example_5loop_graph3_terrace.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around y =-90, rotate around x = -90, rotate around z =40, xscale=1,yscale=1]
%    \draw [help lines] (0,0,0) grid (1,1,1);
    \begin{scope}

    \begin{scope}[fill opacity=1, draw opacity=1, text opacity=1]

    \draw (0,0,0.4) edge [] (0,1,0.4) node [] {};
    \draw (0,1,0.4) edge [] (0,1,0.8) node [] {};
    \draw (0,1,0.8) edge [] (0,1.8,0.8) node [] {};
    \draw (0,1.8,0.8) edge [] (0,1.8,0) node [] {};

    \draw [] (1*1.5,0,0.4) coordinate [] () -- (1.8*1.5,0,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () to[out=-10, in=-90] (1.5*1.5,1.8,0.4) coordinate [] () to[out=90, in=-20](0.8*1.5,1.7,0.4) coordinate [] () to[bend right = 10] (0,1.8,0.4) coordinate [] () -- (0,1,0.4) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.4) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.4) coordinate [] () to[bend right = 10] cycle;
    \draw [fill=Purple,fill] (0,1,0.4) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.4) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1*1.5,0,0.4) coordinate [] () -- (0,0,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (0,1,0.8) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.8) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.8) coordinate [] () -- (1.1*1.5,0.8,0.4) coordinate [] () to[bend left = 30] (0.6*1.5,1.1,0.4) coordinate [] () to[bend left = 10] (0,1,0.4) coordinate [] () --cycle;
    \draw [fill=Blue,fill] (1*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.8) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.8) coordinate [] () to[out=-10, in=-90] (1.5*1.5,1.8,0.8) coordinate [] () to[out=90, in=-20](0.8*1.5,1.7,0.8) coordinate [] () to[bend right = 10] (0,1.8,0.8) coordinate [] () -- (0,1,0.8) coordinate [] () to[bend right = 10] (0.6*1.5,1.1,0.8) coordinate [] () to[bend right = 30] (1.1*1.5,0.8,0.8) coordinate [] () to[bend right = 10] cycle;
    \draw [fill=Green,fill] (2.4*1.5,0,0.4) coordinate [] () to[bend right = 30] (1.95*1.5,1.2,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1.8*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=Gray,fill] (0,0,0.4) coordinate [] () -- (1*1.5,0,0.4) coordinate [] () -- (1*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.8) coordinate [] () -- (1.8*1.5,0,0.4) coordinate [] () -- (2.4*1.5,0,0.4) coordinate [] () -- (2.4*1.5,0,0) coordinate [] () -- (0,0,0) coordinate [] () -- cycle;
    \draw [fill=White,fill] (2.4*1.5,0,0) coordinate [] () to[bend right = 30] (1.95*1.5,1.2,0) coordinate [] () -- (1.95*1.5,1.2,0.4) coordinate [] () to[bend left = 30] (2.4*1.5,0,0.4) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.8*1.5,0,0.4) coordinate [] () to[bend left = 10] (1.7*1.5,0.8,0.4) coordinate [] () -- (1.7*1.5,0.8,0.8) coordinate [] () to[bend right = 10] (1.8*1.5,0,0.8) coordinate [] () -- cycle;
    \draw [fill=White,fill] (1.7*1.5,0.8,0.4) coordinate [] () to[bend right = 10] (1.95*1.5,1.2,0.4) coordinate [] () -- (1.95*1.5,1.2,0) coordinate [] () to[out=10, in=-90] (1.5*1.5,1.8,0) coordinate [] () -- (1.5*1.5,1.8,0.8) coordinate [] () to[out=-90, in=-10] (1.7*1.5,0.8,0.8) coordinate [] () -- cycle;
    \draw [] (1.7*1.5,0.8,0.8) coordinate [] () -- (1.7*1.5,0.8,0.4) coordinate [] ();
    \end{scope}
    \end{scope}
    
    \node () at (0,0.5,0.5) {\tiny $-1$};
    \node () at (0,1.4,0.9) {\tiny $0$};
    \node () at (2.1*1.5,0,0.5) {\tiny $-1$};

    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/nonplanr_double_box.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[decoration={markings,mark=at position 0.55 with {\arrow{latex}}}] 
%\draw [help lines] (0,0) grid (10,7);

\node (p1) at (1,5) {\huge $p_1$};
\node (p2) at (1,1) {\huge $p_2$};
\node (p3) at (3,2.8) {};
\node (p4) at (9,2.8) {};

\draw (p1) edge [ultra thick, color=LimeGreen] (2,5) node [right] {};
\draw (p2) edge [ultra thick, color=olive] (2,1) node [right] {};
\draw (3,3) edge [ultra thick, color=Green] (4,3) node [right] {};
\draw (9,3) edge [ultra thick, color=teal] (8,3) node [right] {};
\draw (2,1) edge [ultra thick] (6,1) node [right] {};
\draw (2,5) edge [ultra thick] (6,5) node [right] {};
\draw (4,3) edge [ultra thick] (6,1) node [right] {};
\draw (8,3) edge [ultra thick] (6,1) node [right] {};
\draw (4,3) edge [ultra thick] (6,5) node [right] {};
\draw (8,3) edge [ultra thick] (6,5) node [right] {};
\draw (2,5) edge [ultra thick] (2,1) node [right] {};

\path (p3)-- (4,2.8) node [midway,xshift=-5pt,yshift=-8pt] {\huge $p_3$};
\path (p4)-- (8,2.8) node [midway,xshift=5pt,yshift=-8pt] {\huge $p_4$};

\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,1) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,3) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,5) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,1) {};
\end{tikzpicture}
}

==> figs/onshell_generic_facet_region.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {\huge $S$};
\node at (j1) {\huge $J_1$};
\node at (j2) {\huge $J_2$};
\node at (jn) {\huge $J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {\LARGE $q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {\LARGE $q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\LARGE $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\LARGE $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\LARGE $p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/onshell_generic_hidden_region.tex <==
\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}, front->-/.style={decoration={markings,mark=at position 0.7 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, half->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, back->-/.style={decoration={markings,mark=at position 0.25 with {\arrow{Straight Barb[angle=45:2pt 8]}}}, postaction={decorate}}, transform shape]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, color=Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, color=teal] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, color=LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, color=olive] (8,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=Green, bend right = 10] (2,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=teal, bend left = 10] (8,2) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (2,8) node [] {};
\draw (5,6) edge [thick, double, double distance=2pt, color=olive, bend left = 10] (8,8) node [] {};
\draw (2,2) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (5,4) node [] {};\draw (2,2) edge [] [thick, double, double distance=2pt, color=Green, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=4pt, bend right = 10] (8,2) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=teal, bend right = 10] (8,2) node [] {};
\draw (2,8) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (5,4) node [] {};\draw (2,8) edge [] [thick, double, double distance=2pt, color=LimeGreen, bend right = 10] (5,4) node [] {};
\draw (5,4) edge [thick, draw=white, double=white, double distance=5pt, bend right = 10] (8,8) node [] {};\draw (5,4) edge [] [thick, double, double distance=2pt, color=olive, bend right = 10] (8,8) node [] {};

\draw (5,9) edge [dashed, double, color=Rhodamine, bend left = 30] (7.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine, bend right = 30] (2.5,7.5) node [] {};
\draw (5,9) edge [dashed, double, color=Rhodamine] (5,6) node [] {};

\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-50] (j1) at (2.5,2.5){};
\node[draw=teal,ellipse,minimum height=3cm, minimum width=1.1cm,fill=teal!50,rotate=50] (j1) at (7.5,2.5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=50] (j1) at (2.5,7.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=-50] (j1) at (7.5,7.5){};
\node[draw=Rhodamine, dashed, circle, fill=Rhodamine!50, minimum size = 2cm] () at (5,9){};
\draw[fill, Blue!50, thick] (5,6) circle (15pt);\draw[Blue, thick] (5,6) circle (15pt);
\draw[fill, Blue!50, thick] (5,4) circle (15pt);\draw[Blue, thick] (5,4) circle (15pt);

\path (5,4.5)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(5,5.5);
% \path (8,3)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(8,7);

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};
\node () at (2.5,2.5) {\huge $J_1$};
\node () at (7.5,2.5) {\huge $J_3$};
\node () at (2.5,7.5) {\huge $J_2$};
\node () at (7.5,7.5) {\huge $J_4$};
\node () at (5,4) {\Large $H_1$};
\node () at (5,6) {\Large $H_2$};
\node () at (5,9) {\huge $S$};
\end{tikzpicture}
}

==> figs/parameterization_1loop_form_factor.tex <==
\resizebox{0.33\textwidth}{!}{
\begin{tikzpicture}[baseline=13ex,scale=1.]
%\draw [help lines] (-1,-1) grid (6,4);
%coordinates:
\coordinate (x1) at (1,1.4) ;
\coordinate (x2) at (3,1.4) ;
\coordinate (x3) at (2,3) ;
%external momenta:
\node (p1) at (0.2681, 0.9998) {$p_1$};
\node (p2) at (3.7320, 1.0000) {$p_2$};
\node (p3) at (2,3.8) {$q$};
%jets:
\draw[color=green] (x1) -- (p1);
\draw[ultra thick,color=Blue] (x3) -- (p3);
\draw[color=ForestGreen] (x2) -- (p2);
%edges:
\draw[ultra thick,color=Black] (x1) -- (x2);
\draw[ultra thick,color=Black] (x2) -- (x3);
\draw[ultra thick,color=Black] (x3) -- (x1);
%vertices:
\draw[fill,thick] (x1) circle (1pt);
\draw[fill,thick] (x2) circle (1pt);
\draw[fill,thick] (x3) circle (1pt);

\node () at (1.3,2.3) {$x_1$};
\node () at (2.7,2.3) {$x_2$};
\node () at (2,1.2) {$x_3$};
\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_dot_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (4,2.5) circle (5pt); \draw (4,2.3) edge [line width = 1mm, GreenYellow] (4,2.7) node [] {}; \draw[ultra thick, Blue] (4,2.5) circle (5pt);
\draw[fill, thick, White] (6,2.5) circle (5pt); \draw (6,2.3) edge [line width = 1mm, GreenYellow] (6,2.7) node [] {}; \draw[ultra thick, Blue] (6,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_s_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (4,2.5) circle (3pt);
\draw[fill, thick, Blue] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,4.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [line width = 1mm, GreenYellow] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,4.5) circle (5pt); \draw (5,4.3) edge [line width = 1mm, GreenYellow] (5,4.7) node [] {}; \draw[ultra thick, teal] (5,4.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Green] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,4.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,4.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,4.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,4.5) circle (5pt); \draw (5,4.3) edge [line width = 1mm, GreenYellow] (5,4.7) node [] {}; \draw[ultra thick, Blue] (5,4.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_dot_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, Blue] (5,4.5) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (5,4.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,4.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,4.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (4,7.5) circle (3pt);
\draw[fill, thick] (6,7.5) circle (3pt);
\draw[fill, thick] (4,2.5) circle (3pt);
\draw[fill, thick] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Blue] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (4,7.5) circle (5pt); \draw (4,7.3) edge [line width = 1mm, GreenYellow] (4,7.7) node [] {}; \draw[ultra thick, Blue] (4,7.5) circle (5pt);
\draw[fill, thick, White] (6,7.5) circle (5pt); \draw (6,7.3) edge [line width = 1mm, GreenYellow] (6,7.7) node [] {}; \draw[ultra thick, Blue] (6,7.5) circle (5pt);
\draw[fill, thick, White] (4,2.5) circle (5pt); \draw (4,2.3) edge [line width = 1mm, GreenYellow] (4,2.7) node [] {}; \draw[ultra thick, Blue] (4,2.5) circle (5pt);
\draw[fill, thick, White] (6,2.5) circle (5pt); \draw (6,2.3) edge [line width = 1mm, GreenYellow] (6,2.7) node [] {}; \draw[ultra thick, Blue] (6,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_s_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, Blue] (6,2.5) node [] {};
\draw (4,7.5) edge [ultra thick, Blue] (6,7.5) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (4,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,2) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,2.5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (6,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,8) node [] {};\draw (6,2.5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (4,7.5) circle (3pt);
\draw[fill, thick, Blue] (6,7.5) circle (3pt);
\draw[fill, thick, Blue] (4,2.5) circle (3pt);
\draw[fill, thick, Blue] (6,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [line width = 1.5mm, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [line width = 1mm, GreenYellow] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, Green] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (2.5,5) circle (5pt); \draw (2.5,4.8) edge [line width = 1mm, GreenYellow] (2.5,5.2) node [] {}; \draw[ultra thick, Blue] (2.5,5) circle (5pt);
\draw[fill, thick, White] (7.5,5) circle (5pt); \draw (7.5,4.8) edge [line width = 1mm, GreenYellow] (7.5,5.2) node [] {}; \draw[ultra thick, Blue] (7.5,5) circle (5pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, teal] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Green] (5,2.5) circle (5pt);
\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (5,2.5) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, olive] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (2.5,5) circle (3pt);
\draw[fill, thick, Blue] (7.5,5) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (2.5,5) circle (3pt);
\draw[fill, thick] (7.5,5) circle (3pt);
\draw[fill, thick] (5,7.5) circle (3pt);
\draw[fill, thick] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, Green] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (2.5,5) circle (5pt); \draw (2.5,4.8) edge [line width = 1mm, GreenYellow] (2.5,5.2) node [] {}; \draw[ultra thick, Blue] (2.5,5) circle (5pt);
\draw[fill, thick, White] (7.5,5) circle (5pt); \draw (7.5,4.8) edge [line width = 1mm, GreenYellow] (7.5,5.2) node [] {}; \draw[ultra thick, Blue] (7.5,5) circle (5pt);
\draw[fill, thick, White] (5,7.5) circle (5pt); \draw (5,7.3) edge [line width = 1mm, GreenYellow] (5,7.7) node [] {}; \draw[ultra thick, Blue] (5,7.5) circle (5pt);
\draw[fill, thick, White] (5,2.5) circle (5pt); \draw (5,2.3) edge [line width = 1mm, GreenYellow] (5,2.7) node [] {}; \draw[ultra thick, Blue] (5,2.5) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_s_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (2.5,5) edge [ultra thick, Blue] (7.5,5) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt] (5,2.5) node [] {};\draw (5,7.5) edge [ultra thick, Blue] (5,2.5) node [] {};
\draw (2.5,5) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (5,7.5) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (2.5,5) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (7.5,5) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (2,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (5,2.5) node [] {};\draw (2,2) edge [ultra thick, bend right = 10, Green] (5,2.5) node [] {};
\draw (5,2.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (5,2.5) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};
\draw (5,7.5) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,8) node [] {};\draw (5,7.5) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (8,2) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (7.5,5) node [] {};\draw (8,2) edge [ultra thick, bend right = 10, olive] (7.5,5) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (2.5,5) circle (3pt);
\draw[fill, thick, Blue] (7.5,5) circle (3pt);
\draw[fill, thick, Blue] (5,7.5) circle (3pt);
\draw[fill, thick, Blue] (5,2.5) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [line width = 1mm, GreenYellow] (4,6) node [] {};
\draw (6,4) edge [line width = 1mm, GreenYellow] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, teal] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Green] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_t_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [line width = 1mm, GreenYellow] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, teal] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Green] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, Blue] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Blue] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_t_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick] (8,8) node [] {};
\draw (4,4) edge [ultra thick] (4,6) node [] {};
\draw (6,4) edge [ultra thick] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick] (2,2) circle (3pt);
\draw[fill, thick] (8,2) circle (3pt);
\draw[fill, thick] (2,8) circle (3pt);
\draw[fill, thick] (8,8) circle (3pt);
\draw[fill, thick] (6,6) circle (3pt);
\draw[fill, thick] (6,4) circle (3pt);
\draw[fill, thick] (4,6) circle (3pt);
\draw[fill, thick] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u_forward.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, Green] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, teal] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, teal] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10, Green] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, teal] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, Green] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, Green] (8,2) circle (3pt);
\draw[fill, thick, teal] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, White] (6,6) circle (5pt); \draw (6,5.8) edge [line width = 1mm, GreenYellow] (6,6.2) node [] {}; \draw[ultra thick, Blue] (6,6) circle (5pt);
\draw[fill, thick, White] (6,4) circle (5pt); \draw (6,3.8) edge [line width = 1mm, GreenYellow] (6,4.2) node [] {}; \draw[ultra thick, Blue] (6,4) circle (5pt);
\draw[fill, thick, White] (4,6) circle (5pt); \draw (4,5.8) edge [line width = 1mm, GreenYellow] (4,6.2) node [] {}; \draw[ultra thick, Blue] (4,6) circle (5pt);
\draw[fill, thick, White] (4,4) circle (5pt); \draw (4,3.8) edge [line width = 1mm, GreenYellow] (4,4.2) node [] {}; \draw[ultra thick, Blue] (4,4) circle (5pt);

\end{tikzpicture}
}

==> figs/possibly_hidden_singular_graph_u_u_wideangle.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (10,10);

\draw (0.5,1) edge [ultra thick, Green] (2,2) node [] {};
\draw (9.5,1) edge [ultra thick, olive] (8,2) node [] {};
\draw (0.5,9) edge [ultra thick, LimeGreen] (2,8) node [] {};
\draw (9.5,9) edge [ultra thick, teal] (8,8) node [] {};
\draw (4,4) edge [ultra thick, Blue] (4,6) node [] {};
\draw (6,4) edge [ultra thick, Blue] (6,6) node [] {};
\draw (6,4) edge [ultra thick, bend left = 10, Green] (2,2) node [] {};
\draw (6,4) edge [ultra thick, bend right = 10, teal] (8,8) node [] {};
\draw (6,6) edge [ultra thick, bend right = 10, LimeGreen] (2,8) node [] {};
\draw (6,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,2) node [] {};\draw (6,6) edge [ultra thick, bend left = 10, olive] (8,2) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (2,8) node [] {};\draw (4,4) edge [ultra thick, bend left = 10, LimeGreen] (2,8) node [] {};
\draw (4,4) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (8,2) node [] {};\draw (4,4) edge [ultra thick, bend right = 10, olive] (8,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend right = 10] (2,2) node [] {};\draw (4,6) edge [ultra thick, bend right = 10, Green] (2,2) node [] {};
\draw (4,6) edge [ultra thick, draw=white, double=white, double distance=3pt, bend left = 10] (8,8) node [] {};\draw (4,6) edge [ultra thick, bend left = 10, teal] (8,8) node [] {};

\node () at (0.5,0.5) {\huge $p_1$};
\node () at (9.5,0.5) {\huge $p_3$};
\node () at (0.5,9.5) {\huge $p_2$};
\node () at (9.5,9.5) {\huge $p_4$};

\draw[fill, thick, Green] (2,2) circle (3pt);
\draw[fill, thick, olive] (8,2) circle (3pt);
\draw[fill, thick, LimeGreen] (2,8) circle (3pt);
\draw[fill, thick, teal] (8,8) circle (3pt);
\draw[fill, thick, Blue] (6,6) circle (3pt);
\draw[fill, thick, Blue] (6,4) circle (3pt);
\draw[fill, thick, Blue] (4,6) circle (3pt);
\draw[fill, thick, Blue] (4,4) circle (3pt);

\end{tikzpicture}
}

==> figs/soft_compatible_counter_example.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);
\path (2,8) edge [Green, thick] (5,5) {};
\path (8,8) edge [LimeGreen, thick] (5,5) {};
\path (8,2) edge [teal, thick] (5,5) {};
\path (2,2) edge [olive, thick] (5,5) {};
\path (4,4) edge [Red, thick] (4,2) {};
\path (7,7) edge [Red, thick, bend left = 20] (7,3) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3,7) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3.8,5.9) {};
\path (4.2,6.1) edge [Red, thick, bend left = 10] (6,6) {};
\path (2.5,5) edge [Red, thick, bend right = 10] (3,3) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6,6) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (4,1.5) {\color{Red} $l_1^\mu$};
\node () at (1.5,8.5) {\color{Green} $p_1^\mu$};
\node () at (8.5,8.5) {\color{LimeGreen} $p_2^\mu$};
\node () at (8.5,1.5) {\color{teal} $p_3^\mu$};
\node () at (1.5,1.5) {\color{olive} $p_4^\mu$};
\node () at (1.8,5) {\color{Red} $S_1$};
\node () at (8,5) {\color{Red} $S_2$};
\end{tikzpicture}
}

==> figs/soft_compatible_example.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);
\path (2,8) edge [Green, thick] (5,5) {};
\path (8,8) edge [LimeGreen, thick] (5,5) {};
\path (8,2) edge [teal, thick] (5,5) {};
\path (2,2) edge [olive, thick] (5,5) {};
\path (6,4) edge [Red, thick] (6,2) {};
\path (4,4) edge [Red, thick] (4,2) {};
\path (7,7) edge [Red, thick, bend left = 20] (7,3) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3,7) {};
\path (2.5,5) edge [Red, thick, bend left = 10] (3.8,5.9) {};
\path (4.2,6.1) edge [Red, thick, bend left = 10] (6,6) {};
\path (2.5,5) edge [Red, thick, bend right = 10] (3,3) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (3,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (7,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (6,6) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (7,3) {};
\node [draw, circle, minimum size=3pt, color=teal, fill=teal, inner sep=0pt, outer sep=0pt] () at (6,4) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (3,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (4,4) {};
\node [draw, circle, minimum size=3pt, color=Red, fill=Red, inner sep=0pt, outer sep=0pt] () at (2.5,5) {};
\node [draw, circle, minimum size=3pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,5) {};
\node () at (4,1.5) {\color{Red} $l_2^\mu$};
\node () at (6,1.5) {\color{Red} $l_1^\mu$};
\node () at (1.5,8.5) {\color{Green} $p_1^\mu$};
\node () at (8.5,8.5) {\color{LimeGreen} $p_2^\mu$};
\node () at (8.5,1.5) {\color{teal} $p_3^\mu$};
\node () at (1.5,1.5) {\color{olive} $p_4^\mu$};
\node () at (1.8,5) {\color{Red} $S_1$};
\node () at (8,5) {\color{Red} $S_2$};
\end{tikzpicture}}

==> figs/soft_generic_facet_region.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
% \draw [help lines] (0,0) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine, circle, minimum size=1.8cm, fill=Rhodamine!50] (s1) at (3,2){};
\node[dashed, draw=Rhodamine, ellipse, minimum height=1cm, minimum width=2cm, fill=Rhodamine!50, rotate=45] (s2) at (3,8){};
\node[dashed, draw=Rhodamine, circle, minimum size=1.5cm, fill=Rhodamine!50, rotate=45] (s3) at (8.5,8){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s1) {\huge $S_1$};
\node at (s2) {\huge $S_2$};
\node at (s3) {\huge $S_3$};
\node at (j1) {\huge $J_1$};
\node at (j2) {\huge $J_2$};
\node at (jn) {\huge $J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s1) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s1) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s1) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s1) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\draw (s2) edge [dashed,double,color=Rhodamine, bend left = 5] (h) node [right] {};
\draw (s2) edge [dashed,double,color=Rhodamine, bend right = 15] (j1) {};
\draw (s3) edge [dashed,double,color=Rhodamine, bend left = 15] (h) node [right] {};
\draw (s3) edge [dashed,double,color=Rhodamine, bend right = 15] (h) node [right] {};

\draw (s3) edge [dashed, double, color=Rhodamine, bend left = 15] (9,10) node [right] {};
\draw (s3) edge [dashed, double, color=Rhodamine, bend right = 15] (10.5,8) node [right] {};
\draw (s2) edge [dashed, double, color=Rhodamine, bend left = 15] (1,9) node [right] {};
\draw (s2) edge [dashed, double, color=Rhodamine, bend right = 15] (2,10) node [right] {};
\draw (j1) edge [dashed, double, color=Rhodamine, bend left = 20] (0,5) node [right] {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {\LARGE $q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {\LARGE $q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {\LARGE $p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {\LARGE $p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {\LARGE $p_K$};

\node () at (1.5,10) {\LARGE $l_1$};
\node () at (9.5,10) {\LARGE $l_M$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);
\path (1,9)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(2,10);
\path (9,10)-- node[mydot, pos=.2] {} node[mydot] {} node[mydot, pos=.8] {}(10.5,8);

\end{tikzpicture}
}
\vspace{-2em}
